Transferability Ranking of Adversarial Examples

Adversarial transferability in black-box scenarios presents a unique challenge: while attackers can employ surrogate models to craft adversarial examples, they lack assurance on whether these examples will successfully compromise the target model. Until now, the prevalent method to ascertain success has been trial and error-testing crafted samples directly on the victim model. This approach, however, risks detection with every attempt, forcing attackers to either perfect their first try or face exposure. Our paper introduces a ranking strategy that refines the transfer attack process, enabling the attacker to estimate the likelihood of success without repeated trials on the victim's system. By leveraging a set of diverse surrogate models, our method can predict transferability of adversarial examples. This strategy can be used to either select the best sample to use in an attack or the best perturbation to apply to a specific sample. Using our strategy, we were able to raise the transferability of adversarial examples from a mere 20% - akin to random selection-up to near upper-bound levels, with some scenarios even witnessing a 100% success rate. This substantial improvement not only sheds light on the shared susceptibilities across diverse architectures but also demonstrates that attackers can forego the detectable trial-and-error tactics raising increasing the threat of surrogate-based attacks.

==> (inline-0) <==
\begin{tabular}{|ccc|l|lll|lll|lll|lll|}
\hline
\multicolumn{3}{|c|}{}                                                                                                         & \multicolumn{1}{c|}{}                           & \multicolumn{3}{c|}{PGD}                                                                      & \multicolumn{3}{c|}{Momentum}                                                                 & \multicolumn{3}{c|}{FGSM}                                                                     & \multicolumn{3}{c|}{Upper B.}                                                                 \\ \cline{5-16} 
                                                  & \multicolumn{1}{c}{Surrogate}                          & Victim           & \multicolumn{1}{c|}{\multirow{-2}{*}{Lower B.}} & \multicolumn{1}{c}{5\%}       & \multicolumn{1}{c}{10\%}      & \multicolumn{1}{c|}{20\%}     & \multicolumn{1}{c}{5\%}       & \multicolumn{1}{c}{10\%}      & \multicolumn{1}{c|}{20\%}     & \multicolumn{1}{c}{5\%}       & \multicolumn{1}{c}{10\%}      & \multicolumn{1}{c|}{20\%}     & \multicolumn{1}{c}{5\%}       & \multicolumn{1}{c}{10\%}      & \multicolumn{1}{c|}{20\%}     \\ \hline
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & ViT\_l\_16       & \cellcolor[HTML]{FBA276}0.451                   & \cellcolor[HTML]{6AC07C}0.997 & \cellcolor[HTML]{85C87D}0.987 & \cellcolor[HTML]{D7E082}0.954 & \cellcolor[HTML]{6FC27C}0.995 & \cellcolor[HTML]{86C97E}0.986 & \cellcolor[HTML]{EBE683}0.946 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{6BC17C}0.997 & \cellcolor[HTML]{91CC7E}0.982 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{FA9A74}0.394                   & \cellcolor[HTML]{7DC67D}0.990 & \cellcolor[HTML]{98CE7F}0.979 & \cellcolor[HTML]{FEEA83}0.934 & \cellcolor[HTML]{7CC67D}0.990 & \cellcolor[HTML]{9BCE7F}0.978 & \cellcolor[HTML]{FEE983}0.926 & \cellcolor[HTML]{71C37C}0.994 & \cellcolor[HTML]{7DC67D}0.990 & \cellcolor[HTML]{B4D680}0.968 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{FA9273}0.344                   & \cellcolor[HTML]{72C37C}0.994 & \cellcolor[HTML]{ACD480}0.971 & \cellcolor[HTML]{FEE583}0.904 & \cellcolor[HTML]{73C37C}0.994 & \cellcolor[HTML]{B8D780}0.967 & \cellcolor[HTML]{FEE482}0.893 & \cellcolor[HTML]{6AC17C}0.997 & \cellcolor[HTML]{7FC67D}0.989 & \cellcolor[HTML]{E6E483}0.948 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{FBA175}0.442                   & \cellcolor[HTML]{70C27C}0.995 & \cellcolor[HTML]{8FCB7E}0.983 & \cellcolor[HTML]{F3E884}0.943 & \cellcolor[HTML]{70C27C}0.995 & \cellcolor[HTML]{8DCA7E}0.984 & \cellcolor[HTML]{FEEA83}0.937 & \cellcolor[HTML]{65BF7C}0.999 & \cellcolor[HTML]{77C47D}0.992 & \cellcolor[HTML]{A7D27F}0.973 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{ViT\_b\_16}}       & Swin\_s          & \cellcolor[HTML]{F98A71}0.290                   & \cellcolor[HTML]{FEEA83}0.934 & \cellcolor[HTML]{FEE082}0.871 & \cellcolor[HTML]{FDD37F}0.780 & \cellcolor[HTML]{FEE983}0.928 & \cellcolor[HTML]{FEDF81}0.861 & \cellcolor[HTML]{FDD17F}0.767 & \cellcolor[HTML]{D9E082}0.954 & \cellcolor[HTML]{FEE783}0.912 & \cellcolor[HTML]{FEDD81}0.844 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & ViT\_b\_16       & \cellcolor[HTML]{F97F6F}0.215                   & \cellcolor[HTML]{ADD480}0.971 & \cellcolor[HTML]{FEE883}0.925 & \cellcolor[HTML]{FDD57F}0.792 & \cellcolor[HTML]{A3D17F}0.975 & \cellcolor[HTML]{FEE983}0.928 & \cellcolor[HTML]{FDD57F}0.797 & \cellcolor[HTML]{A3D17F}0.975 & \cellcolor[HTML]{FEEA83}0.933 & \cellcolor[HTML]{FED980}0.818 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & DenseNet161      & \cellcolor[HTML]{FA9373}0.350                   & \cellcolor[HTML]{75C37C}0.993 & \cellcolor[HTML]{94CD7E}0.981 & \cellcolor[HTML]{FEEA83}0.932 & \cellcolor[HTML]{6FC27C}0.996 & \cellcolor[HTML]{8BCA7E}0.984 & \cellcolor[HTML]{FAEA84}0.940 & \cellcolor[HTML]{6DC17C}0.996 & \cellcolor[HTML]{87C97E}0.986 & \cellcolor[HTML]{EAE583}0.947 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{F98871}0.279                   & \cellcolor[HTML]{80C77D}0.989 & \cellcolor[HTML]{C3DA81}0.962 & \cellcolor[HTML]{FEE182}0.873 & \cellcolor[HTML]{7BC57D}0.991 & \cellcolor[HTML]{B7D780}0.967 & \cellcolor[HTML]{FEE282}0.881 & \cellcolor[HTML]{7FC67D}0.989 & \cellcolor[HTML]{AFD480}0.970 & \cellcolor[HTML]{FEE482}0.893 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{FA9B74}0.404                   & \cellcolor[HTML]{78C47D}0.992 & \cellcolor[HTML]{9FD07F}0.976 & \cellcolor[HTML]{FEE983}0.926 & \cellcolor[HTML]{76C47D}0.993 & \cellcolor[HTML]{99CE7F}0.979 & \cellcolor[HTML]{FEEA83}0.934 & \cellcolor[HTML]{71C27C}0.995 & \cellcolor[HTML]{8FCB7E}0.983 & \cellcolor[HTML]{F7E984}0.942 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{DenseNet121}}      & Swin\_s          & \cellcolor[HTML]{F97D6E}0.202                   & \cellcolor[HTML]{E7E583}0.948 & \cellcolor[HTML]{FEE282}0.879 & \cellcolor[HTML]{FDCE7E}0.749 & \cellcolor[HTML]{E3E383}0.949 & \cellcolor[HTML]{FEE382}0.888 & \cellcolor[HTML]{FDCF7E}0.756 & \cellcolor[HTML]{D9E082}0.953 & \cellcolor[HTML]{FEE482}0.898 & \cellcolor[HTML]{FDD37F}0.778 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & ViT\_b\_16       & \cellcolor[HTML]{F9826F}0.234                   & \cellcolor[HTML]{9ECF7F}0.977 & \cellcolor[HTML]{FEE883}0.925 & \cellcolor[HTML]{FDD780}0.806 & \cellcolor[HTML]{A8D27F}0.973 & \cellcolor[HTML]{FEE883}0.924 & \cellcolor[HTML]{FDD680}0.802 & \cellcolor[HTML]{8ACA7E}0.985 & \cellcolor[HTML]{EEE683}0.945 & \cellcolor[HTML]{FEDF81}0.858 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{FA9373}0.348                   & \cellcolor[HTML]{7BC57D}0.991 & \cellcolor[HTML]{A7D27F}0.973 & \cellcolor[HTML]{FEE683}0.908 & \cellcolor[HTML]{78C47D}0.992 & \cellcolor[HTML]{A9D380}0.972 & \cellcolor[HTML]{FEE683}0.906 & \cellcolor[HTML]{6FC27C}0.995 & \cellcolor[HTML]{86C97E}0.986 & \cellcolor[HTML]{F0E784}0.944 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Efficientnet\_b1 & \cellcolor[HTML]{FA9373}0.349                   & \cellcolor[HTML]{6EC27C}0.996 & \cellcolor[HTML]{91CB7E}0.982 & \cellcolor[HTML]{FEEA83}0.933 & \cellcolor[HTML]{6DC17C}0.996 & \cellcolor[HTML]{8BCA7E}0.984 & \cellcolor[HTML]{FEEA83}0.933 & \cellcolor[HTML]{65BF7C}0.999 & \cellcolor[HTML]{72C37C}0.994 & \cellcolor[HTML]{B4D680}0.968 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{FA9A74}0.399                   & \cellcolor[HTML]{75C47D}0.993 & \cellcolor[HTML]{9BCF7F}0.978 & \cellcolor[HTML]{FEE983}0.926 & \cellcolor[HTML]{74C37C}0.993 & \cellcolor[HTML]{9CCF7F}0.978 & \cellcolor[HTML]{FEE883}0.923 & \cellcolor[HTML]{6BC17C}0.997 & \cellcolor[HTML]{84C87D}0.987 & \cellcolor[HTML]{D3DF82}0.956 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{Efficientnet-b2}} & Swin\_s          & \cellcolor[HTML]{F9806F}0.226                   & \cellcolor[HTML]{DEE283}0.951 & \cellcolor[HTML]{FEE382}0.889 & \cellcolor[HTML]{FDD27F}0.771 & \cellcolor[HTML]{DEE283}0.952 & \cellcolor[HTML]{FEE482}0.893 & \cellcolor[HTML]{FDD17F}0.768 & \cellcolor[HTML]{B5D680}0.968 & \cellcolor[HTML]{FEE883}0.919 & \cellcolor[HTML]{FEDB80}0.832 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & ViT\_b\_16       & \cellcolor[HTML]{F97F6F}0.214                   & \cellcolor[HTML]{A4D17F}0.974 & \cellcolor[HTML]{FEE983}0.925 & \cellcolor[HTML]{FDD57F}0.791 & \cellcolor[HTML]{A1D07F}0.976 & \cellcolor[HTML]{FEE983}0.926 & \cellcolor[HTML]{FDD57F}0.792 & \cellcolor[HTML]{97CD7E}0.979 & \cellcolor[HTML]{FEEA83}0.935 & \cellcolor[HTML]{FDD880}0.811 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{FA9473}0.355                   & \cellcolor[HTML]{7CC67D}0.990 & \cellcolor[HTML]{A8D27F}0.973 & \cellcolor[HTML]{FEE783}0.914 & \cellcolor[HTML]{79C57D}0.992 & \cellcolor[HTML]{9ECF7F}0.977 & \cellcolor[HTML]{FEE883}0.920 & \cellcolor[HTML]{73C37C}0.994 & \cellcolor[HTML]{95CD7E}0.980 & \cellcolor[HTML]{FEE983}0.927 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{F98870}0.274                   & \cellcolor[HTML]{83C87D}0.988 & \cellcolor[HTML]{C4DA81}0.962 & \cellcolor[HTML]{FEE082}0.869 & \cellcolor[HTML]{7BC57D}0.991 & \cellcolor[HTML]{BBD881}0.965 & \cellcolor[HTML]{FEE182}0.875 & \cellcolor[HTML]{83C87D}0.987 & \cellcolor[HTML]{B3D580}0.969 & \cellcolor[HTML]{FEE382}0.888 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Resnet34         & \cellcolor[HTML]{FA9974}0.391                   & \cellcolor[HTML]{6DC17C}0.996 & \cellcolor[HTML]{82C77D}0.988 & \cellcolor[HTML]{ECE683}0.946 & \cellcolor[HTML]{6DC17C}0.996 & \cellcolor[HTML]{7DC67D}0.990 & \cellcolor[HTML]{E2E383}0.950 & \cellcolor[HTML]{6AC07C}0.997 & \cellcolor[HTML]{7BC57D}0.991 & \cellcolor[HTML]{D0DE82}0.957 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{Resnet18}}         & Swin\_s          & \cellcolor[HTML]{F97C6E}0.196                   & \cellcolor[HTML]{DFE283}0.951 & \cellcolor[HTML]{FEE282}0.880 & \cellcolor[HTML]{FDCE7E}0.748 & \cellcolor[HTML]{DFE283}0.951 & \cellcolor[HTML]{FEE382}0.887 & \cellcolor[HTML]{FDCE7E}0.749 & \cellcolor[HTML]{D2DE82}0.956 & \cellcolor[HTML]{FEE382}0.889 & \cellcolor[HTML]{FDD07E}0.763 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{92CC7E}0.981 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & ViT\_b\_16       & \cellcolor[HTML]{F98470}0.251                   & \cellcolor[HTML]{FCEA84}0.940 & \cellcolor[HTML]{FEE282}0.882 & \cellcolor[HTML]{FDD17F}0.769 & \cellcolor[HTML]{FEEA83}0.937 & \cellcolor[HTML]{FEE282}0.884 & \cellcolor[HTML]{FDD17F}0.769 & \cellcolor[HTML]{B9D780}0.966 & \cellcolor[HTML]{FEEA83}0.932 & \cellcolor[HTML]{FEDF81}0.863 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{FA9373}0.349                   & \cellcolor[HTML]{75C47D}0.993 & \cellcolor[HTML]{A3D17F}0.975 & \cellcolor[HTML]{FEE783}0.914 & \cellcolor[HTML]{77C47D}0.992 & \cellcolor[HTML]{A4D17F}0.974 & \cellcolor[HTML]{FEE783}0.913 & \cellcolor[HTML]{6CC17C}0.997 & \cellcolor[HTML]{7DC67D}0.990 & \cellcolor[HTML]{BED981}0.964 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{F98D71}0.308                   & \cellcolor[HTML]{90CB7E}0.983 & \cellcolor[HTML]{CEDD82}0.958 & \cellcolor[HTML]{FEE282}0.881 & \cellcolor[HTML]{8ACA7E}0.985 & \cellcolor[HTML]{C9DC81}0.960 & \cellcolor[HTML]{FEE282}0.883 & \cellcolor[HTML]{6CC17C}0.997 & \cellcolor[HTML]{8BCA7E}0.984 & \cellcolor[HTML]{DFE283}0.951 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{FA9A74}0.397                   & \cellcolor[HTML]{70C27C}0.995 & \cellcolor[HTML]{93CC7E}0.981 & \cellcolor[HTML]{FEEA83}0.934 & \cellcolor[HTML]{6EC17C}0.996 & \cellcolor[HTML]{91CC7E}0.982 & \cellcolor[HTML]{FEEA83}0.934 & \cellcolor[HTML]{69C07C}0.998 & \cellcolor[HTML]{78C47D}0.992 & \cellcolor[HTML]{ABD380}0.971 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{\multirow{-25}{*}{ImageNet}} & \multicolumn{1}{c|}{\multirow{-5}{*}{Swin\_s}}          & Swin\_t          & \cellcolor[HTML]{FCB87A}0.602                   & \cellcolor[HTML]{65BF7C}1.000 & \cellcolor[HTML]{6EC27C}0.996 & \cellcolor[HTML]{8BCA7E}0.984 & \cellcolor[HTML]{65BF7C}1.000 & \cellcolor[HTML]{69C07C}0.998 & \cellcolor[HTML]{85C87D}0.987 & \cellcolor[HTML]{65BF7C}0.999 & \cellcolor[HTML]{64BF7C}1.000 & \cellcolor[HTML]{6CC17C}0.997 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \hline
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{FDD17F}0.769                   & \cellcolor[HTML]{98CE7F}0.979 & \cellcolor[HTML]{B4D680}0.968 & \cellcolor[HTML]{D1DE82}0.957 & \cellcolor[HTML]{FDCA7D}0.720 & \cellcolor[HTML]{FBB078}0.543 & \cellcolor[HTML]{FA9172}0.337 & \cellcolor[HTML]{FDCB7D}0.728 & \cellcolor[HTML]{FBB279}0.562 & \cellcolor[HTML]{FA9673}0.368 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{F86A6B}0.077                   & \cellcolor[HTML]{FDCA7D}0.723 & \cellcolor[HTML]{FBAF78}0.536 & \cellcolor[HTML]{FA9072}0.332 & \cellcolor[HTML]{93CC7E}0.981 & \cellcolor[HTML]{B4D680}0.968 & \cellcolor[HTML]{D2DE82}0.956 & \cellcolor[HTML]{97CD7E}0.979 & \cellcolor[HTML]{C3DA81}0.962 & \cellcolor[HTML]{F5E984}0.942 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FDD17F}0.766 & \cellcolor[HTML]{FA9874}0.383 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Efficientnet-b0   & \cellcolor[HTML]{F8736D}0.136                   & \cellcolor[HTML]{FDD780}0.808 & \cellcolor[HTML]{FDC67C}0.692 & \cellcolor[HTML]{FBA776}0.483 & \cellcolor[HTML]{FDD57F}0.795 & \cellcolor[HTML]{FDC57C}0.689 & \cellcolor[HTML]{FBA877}0.494 & \cellcolor[HTML]{FED880}0.817 & \cellcolor[HTML]{FDCA7D}0.717 & \cellcolor[HTML]{FBAF78}0.541 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FCC47C}0.680 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{F8696B}0.065                   & \cellcolor[HTML]{FCBA7A}0.614 & \cellcolor[HTML]{FBA275}0.449 & \cellcolor[HTML]{F98871}0.277 & \cellcolor[HTML]{FCB579}0.576 & \cellcolor[HTML]{FBA075}0.441 & \cellcolor[HTML]{F98871}0.277 & \cellcolor[HTML]{FCBC7A}0.622 & \cellcolor[HTML]{FBA576}0.470 & \cellcolor[HTML]{F98B71}0.299 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FCBF7B}0.647 & \cellcolor[HTML]{FA8F72}0.324 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{ViT}}              & Swin\_s          & \cellcolor[HTML]{F97F6F}0.219                   & \cellcolor[HTML]{FEDA80}0.831 & \cellcolor[HTML]{FDCE7E}0.746 & \cellcolor[HTML]{FCBC7B}0.624 & \cellcolor[HTML]{FEDB81}0.834 & \cellcolor[HTML]{FDCF7E}0.751 & \cellcolor[HTML]{FCBC7B}0.627 & \cellcolor[HTML]{FEDE81}0.854 & \cellcolor[HTML]{FDD37F}0.780 & \cellcolor[HTML]{FCC37C}0.672 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{F98A71}0.290                   & \cellcolor[HTML]{FDD37F}0.781 & \cellcolor[HTML]{FDCA7D}0.721 & \cellcolor[HTML]{FCBA7A}0.611 & \cellcolor[HTML]{FDD47F}0.787 & \cellcolor[HTML]{FDCA7D}0.723 & \cellcolor[HTML]{FCB97A}0.609 & \cellcolor[HTML]{FED980}0.823 & \cellcolor[HTML]{FDD27F}0.775 & \cellcolor[HTML]{FDC97D}0.713 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{FBAB77}0.510                   & \cellcolor[HTML]{8CCA7E}0.984 & \cellcolor[HTML]{C4DA81}0.962 & \cellcolor[HTML]{FEE582}0.903 & \cellcolor[HTML]{82C77D}0.988 & \cellcolor[HTML]{AFD480}0.970 & \cellcolor[HTML]{FEE883}0.919 & \cellcolor[HTML]{87C97E}0.986 & \cellcolor[HTML]{BFD981}0.964 & \cellcolor[HTML]{FEE783}0.915 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Efficientnet-b0   & \cellcolor[HTML]{F98971}0.283                   & \cellcolor[HTML]{FEE683}0.910 & \cellcolor[HTML]{FDD880}0.813 & \cellcolor[HTML]{FDC77D}0.697 & \cellcolor[HTML]{FEE683}0.910 & \cellcolor[HTML]{FEDC81}0.841 & \cellcolor[HTML]{FDCB7D}0.724 & \cellcolor[HTML]{D5DF82}0.955 & \cellcolor[HTML]{FEE482}0.896 & \cellcolor[HTML]{FEDA80}0.828 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{F98971}0.286                   & \cellcolor[HTML]{FEDA80}0.827 & \cellcolor[HTML]{FDC97D}0.710 & \cellcolor[HTML]{FCBD7B}0.635 & \cellcolor[HTML]{FEDD81}0.849 & \cellcolor[HTML]{FDCE7E}0.745 & \cellcolor[HTML]{FCC27C}0.669 & \cellcolor[HTML]{FEE582}0.899 & \cellcolor[HTML]{FED880}0.816 & \cellcolor[HTML]{FDCA7D}0.719 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{DenseNet121}}      & Swin\_s          & \cellcolor[HTML]{F8796E}0.177                   & \cellcolor[HTML]{FDD17F}0.765 & \cellcolor[HTML]{FCC17C}0.662 & \cellcolor[HTML]{FBAF78}0.537 & \cellcolor[HTML]{FDD47F}0.789 & \cellcolor[HTML]{FCC37C}0.671 & \cellcolor[HTML]{FBB078}0.548 & \cellcolor[HTML]{FEE081}0.868 & \cellcolor[HTML]{FED980}0.818 & \cellcolor[HTML]{FDC87D}0.703 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FEE282}0.883 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{F98A71}0.291                   & \cellcolor[HTML]{FDD780}0.808 & \cellcolor[HTML]{FDC97D}0.715 & \cellcolor[HTML]{FCB97A}0.603 & \cellcolor[HTML]{FDD680}0.803 & \cellcolor[HTML]{FDCB7D}0.725 & \cellcolor[HTML]{FCBA7A}0.611 & \cellcolor[HTML]{FDD57F}0.796 & \cellcolor[HTML]{FDCC7E}0.732 & \cellcolor[HTML]{FCBD7B}0.629 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{FA9473}0.355                   & \cellcolor[HTML]{D8E082}0.954 & \cellcolor[HTML]{FEE482}0.892 & \cellcolor[HTML]{FDD680}0.799 & \cellcolor[HTML]{6EC17C}0.996 & \cellcolor[HTML]{78C47D}0.992 & \cellcolor[HTML]{B1D580}0.969 & \cellcolor[HTML]{85C87D}0.987 & \cellcolor[HTML]{B4D680}0.968 & \cellcolor[HTML]{FDEB84}0.939 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Efficientnet-b0  & \cellcolor[HTML]{FCBE7B}0.641                   & \cellcolor[HTML]{73C37C}0.994 & \cellcolor[HTML]{7DC67D}0.990 & \cellcolor[HTML]{ADD480}0.971 & \cellcolor[HTML]{DDE283}0.952 & \cellcolor[HTML]{FEE382}0.890 & \cellcolor[HTML]{FDD680}0.803 & \cellcolor[HTML]{FEE883}0.919 & \cellcolor[HTML]{FEDC81}0.843 & \cellcolor[HTML]{FDC87D}0.709 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{FA9974}0.392                   & \cellcolor[HTML]{FEEA83}0.936 & \cellcolor[HTML]{FEE081}0.865 & \cellcolor[HTML]{FDD47F}0.788 & \cellcolor[HTML]{FCEA84}0.940 & \cellcolor[HTML]{FEDF81}0.859 & \cellcolor[HTML]{FDD47F}0.786 & \cellcolor[HTML]{FEE783}0.912 & \cellcolor[HTML]{FEDA80}0.827 & \cellcolor[HTML]{FDC97D}0.715 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{Efficientnet-b0}}   & Swin\_s          & \cellcolor[HTML]{F97E6F}0.208                   & \cellcolor[HTML]{FEDA80}0.826 & \cellcolor[HTML]{FDCB7D}0.728 & \cellcolor[HTML]{FCB87A}0.600 & \cellcolor[HTML]{FEDA80}0.827 & \cellcolor[HTML]{FDCB7D}0.726 & \cellcolor[HTML]{FCB87A}0.597 & \cellcolor[HTML]{FEE182}0.873 & \cellcolor[HTML]{FDD17F}0.768 & \cellcolor[HTML]{FCBD7B}0.634 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{F98770}0.271                   & \cellcolor[HTML]{FDD47F}0.786 & \cellcolor[HTML]{FDCB7E}0.729 & \cellcolor[HTML]{FCB87A}0.602 & \cellcolor[HTML]{FDD47F}0.788 & \cellcolor[HTML]{FDCD7E}0.740 & \cellcolor[HTML]{FCB87A}0.600 & \cellcolor[HTML]{FDD680}0.801 & \cellcolor[HTML]{FDD37F}0.778 & \cellcolor[HTML]{FDC67D}0.695 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{F97D6E}0.204                   & \cellcolor[HTML]{FDD47F}0.788 & \cellcolor[HTML]{FCC57C}0.685 & \cellcolor[HTML]{FCB479}0.570 & \cellcolor[HTML]{FEE683}0.910 & \cellcolor[HTML]{FEDD81}0.847 & \cellcolor[HTML]{FDCA7D}0.717 & \cellcolor[HTML]{99CE7F}0.979 & \cellcolor[HTML]{FEE683}0.909 & \cellcolor[HTML]{FEDA80}0.828 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Efficientnet-b0   & \cellcolor[HTML]{F9826F}0.239                   & \cellcolor[HTML]{FEDE81}0.854 & \cellcolor[HTML]{FDD27F}0.773 & \cellcolor[HTML]{FCBF7B}0.644 & \cellcolor[HTML]{FED980}0.818 & \cellcolor[HTML]{FDC97D}0.710 & \cellcolor[HTML]{FCB77A}0.593 & \cellcolor[HTML]{FEE582}0.900 & \cellcolor[HTML]{FED880}0.815 & \cellcolor[HTML]{FDC97D}0.715 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Resnet18        & \cellcolor[HTML]{F98470}0.251                   & \cellcolor[HTML]{FEE382}0.890 & \cellcolor[HTML]{FDD880}0.812 & \cellcolor[HTML]{FDC77D}0.697 & \cellcolor[HTML]{FEDE81}0.852 & \cellcolor[HTML]{FDD47F}0.789 & \cellcolor[HTML]{FCC27C}0.666 & \cellcolor[HTML]{FCEB84}0.940 & \cellcolor[HTML]{FEE282}0.883 & \cellcolor[HTML]{FDD680}0.801 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{Resnet18}}         & Swin\_s          & \cellcolor[HTML]{F8756D}0.146                   & \cellcolor[HTML]{FDCE7E}0.745 & \cellcolor[HTML]{FCBF7B}0.645 & \cellcolor[HTML]{FBAA77}0.505 & \cellcolor[HTML]{FDCD7E}0.737 & \cellcolor[HTML]{FCC07B}0.653 & \cellcolor[HTML]{FBAA77}0.507 & \cellcolor[HTML]{FED880}0.815 & \cellcolor[HTML]{FDCF7E}0.757 & \cellcolor[HTML]{FCBF7B}0.643 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FDCC7E}0.732 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{FA9974}0.390                   & \cellcolor[HTML]{FDD780}0.809 & \cellcolor[HTML]{FDCC7E}0.734 & \cellcolor[HTML]{FCC57C}0.687 & \cellcolor[HTML]{FED880}0.815 & \cellcolor[HTML]{FDCD7E}0.743 & \cellcolor[HTML]{FCC47C}0.680 & \cellcolor[HTML]{FEDE81}0.853 & \cellcolor[HTML]{FDD47F}0.784 & \cellcolor[HTML]{FDCA7D}0.720 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{F8766D}0.155                   & \cellcolor[HTML]{FEDD81}0.850 & \cellcolor[HTML]{FDCC7E}0.733 & \cellcolor[HTML]{FBB078}0.548 & \cellcolor[HTML]{83C77D}0.988 & \cellcolor[HTML]{A2D07F}0.975 & \cellcolor[HTML]{FEE983}0.927 & \cellcolor[HTML]{75C47D}0.993 & \cellcolor[HTML]{90CB7E}0.983 & \cellcolor[HTML]{DDE283}0.952 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FDD37F}0.778 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Efficientnet-b0   & \cellcolor[HTML]{F98570}0.253                   & \cellcolor[HTML]{FEE683}0.909 & \cellcolor[HTML]{FEDB81}0.837 & \cellcolor[HTML]{FDC97D}0.710 & \cellcolor[HTML]{FEE182}0.874 & \cellcolor[HTML]{FDCD7E}0.740 & \cellcolor[HTML]{FBB178}0.550 & \cellcolor[HTML]{FEE583}0.904 & \cellcolor[HTML]{FDD37F}0.777 & \cellcolor[HTML]{FCB97A}0.607 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{F8716C}0.121                   & \cellcolor[HTML]{FDD17F}0.765 & \cellcolor[HTML]{FCB97A}0.608 & \cellcolor[HTML]{FBA175}0.447 & \cellcolor[HTML]{FEE783}0.916 & \cellcolor[HTML]{FEDD81}0.849 & \cellcolor[HTML]{FDC87D}0.706 & \cellcolor[HTML]{F7E984}0.942 & \cellcolor[HTML]{FEE282}0.882 & \cellcolor[HTML]{FDCF7E}0.756 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FCB97A}0.604 \\
\multicolumn{1}{|c|}{\multirow{-25}{*}{CIFAR10}}    & \multicolumn{1}{c|}{\multirow{-5}{*}{Swin\_s}}          & Swin\_s          & \cellcolor[HTML]{FBAD78}0.526                   & \cellcolor[HTML]{83C77D}0.988 & \cellcolor[HTML]{A7D27F}0.973 & \cellcolor[HTML]{FEE983}0.927 & \cellcolor[HTML]{FDCF7E}0.753 & \cellcolor[HTML]{FCB97A}0.608 & \cellcolor[HTML]{FBA175}0.445 & \cellcolor[HTML]{FDD57F}0.795 & \cellcolor[HTML]{FCC17B}0.659 & \cellcolor[HTML]{FBA877}0.493 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{|ccc|l|lll|lll|lll|lll|}
\hline
                                                   &                                                         &                  & \multicolumn{1}{c|}{}                           & \multicolumn{3}{c|}{PGD}                                                                      & \multicolumn{3}{c|}{Momentum}                                                                 & \multicolumn{3}{c|}{FGSM}                                                                     & \multicolumn{3}{c|}{Upper B.}                                                                 \\ \cline{5-16} 
                                                   & Surrogate                                               & Victim           & \multicolumn{1}{c|}{\multirow{-2}{*}{Lower B.}} & \multicolumn{1}{c}{5\%}      & \multicolumn{1}{c}{10\%}     & \multicolumn{1}{c|}{20\%}    & \multicolumn{1}{c}{5\%}      & \multicolumn{1}{c}{10\%}     & \multicolumn{1}{c|}{20\%}    & \multicolumn{1}{c}{5\%}      & \multicolumn{1}{c}{10\%}     & \multicolumn{1}{c|}{20\%}    & \multicolumn{1}{c}{5\%}      & \multicolumn{1}{c}{10\%}     & \multicolumn{1}{c|}{20\%}    \\ \hline
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & ViT      & \cellcolor[HTML]{FBB379}0.469                   & \cellcolor[HTML]{79C57D}0.976 & \cellcolor[HTML]{96CD7E}0.943 & \cellcolor[HTML]{BCD881}0.900 & \cellcolor[HTML]{7BC57D}0.973 & \cellcolor[HTML]{94CD7E}0.944 & \cellcolor[HTML]{BDD881}0.899 & \cellcolor[HTML]{7CC67D}0.972 & \cellcolor[HTML]{88C97E}0.958 & \cellcolor[HTML]{ACD380}0.918 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & DenseNet121              & \cellcolor[HTML]{FA9573}0.280                   & \cellcolor[HTML]{A0D07F}0.931 & \cellcolor[HTML]{DCE182}0.863 & \cellcolor[HTML]{FEDE81}0.746 & \cellcolor[HTML]{ABD380}0.919 & \cellcolor[HTML]{D8E082}0.868 & \cellcolor[HTML]{FEDE81}0.745 & \cellcolor[HTML]{97CD7E}0.941 & \cellcolor[HTML]{C7DB81}0.887 & \cellcolor[HTML]{FEE282}0.770 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{FA9473}0.274                   & \cellcolor[HTML]{8BCA7E}0.955 & \cellcolor[HTML]{BED981}0.898 & \cellcolor[HTML]{FEE382}0.774 & \cellcolor[HTML]{8BCA7E}0.955 & \cellcolor[HTML]{C5DB81}0.889 & \cellcolor[HTML]{FEE282}0.770 & \cellcolor[HTML]{92CC7E}0.947 & \cellcolor[HTML]{B5D680}0.907 & \cellcolor[HTML]{FEE683}0.797 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{FA9473}0.278                   & \cellcolor[HTML]{96CD7E}0.943 & \cellcolor[HTML]{CBDC81}0.883 & \cellcolor[HTML]{FEE182}0.761 & \cellcolor[HTML]{93CC7E}0.946 & \cellcolor[HTML]{CFDD82}0.878 & \cellcolor[HTML]{FEDF81}0.751 & \cellcolor[HTML]{8ACA7E}0.957 & \cellcolor[HTML]{BBD881}0.901 & \cellcolor[HTML]{FEE482}0.781 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{ViT}}              & Swin\_s         & \cellcolor[HTML]{FA9573}0.284                   & \cellcolor[HTML]{93CC7E}0.946 & \cellcolor[HTML]{BBD881}0.901 & \cellcolor[HTML]{FEE583}0.791 & \cellcolor[HTML]{96CD7E}0.943 & \cellcolor[HTML]{CCDD82}0.881 & \cellcolor[HTML]{FEE482}0.779 & \cellcolor[HTML]{84C87D}0.963 & \cellcolor[HTML]{ACD380}0.918 & \cellcolor[HTML]{FEE983}0.812 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{FA8F72}0.247                   & \cellcolor[HTML]{C9DC81}0.885 & \cellcolor[HTML]{F6E984}0.834 & \cellcolor[HTML]{FED880}0.707 & \cellcolor[HTML]{CBDC81}0.883 & \cellcolor[HTML]{FEE683}0.792 & \cellcolor[HTML]{FDD47F}0.678 & \cellcolor[HTML]{C0D981}0.895 & \cellcolor[HTML]{FEEA83}0.820 & \cellcolor[HTML]{FEDA80}0.717 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{E8E583}0.850                   & \cellcolor[HTML]{6DC17C}0.989 & \cellcolor[HTML]{6CC17C}0.991 & \cellcolor[HTML]{6CC17C}0.990 & \cellcolor[HTML]{67BF7C}0.996 & \cellcolor[HTML]{68C07C}0.995 & \cellcolor[HTML]{68C07C}0.995 & \cellcolor[HTML]{6BC17C}0.992 & \cellcolor[HTML]{69C07C}0.994 & \cellcolor[HTML]{69C07C}0.994 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{FBAD78}0.436                   & \cellcolor[HTML]{9ECF7F}0.933 & \cellcolor[HTML]{BDD881}0.898 & \cellcolor[HTML]{E6E483}0.852 & \cellcolor[HTML]{B7D780}0.905 & \cellcolor[HTML]{C4DA81}0.890 & \cellcolor[HTML]{FDEB84}0.826 & \cellcolor[HTML]{C3DA81}0.891 & \cellcolor[HTML]{D6DF82}0.870 & \cellcolor[HTML]{FEE783}0.803 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{FBAF78}0.449                   & \cellcolor[HTML]{74C37C}0.981 & \cellcolor[HTML]{A0D07F}0.932 & \cellcolor[HTML]{CFDD82}0.878 & \cellcolor[HTML]{70C27C}0.985 & \cellcolor[HTML]{8ACA7E}0.956 & \cellcolor[HTML]{ABD380}0.919 & \cellcolor[HTML]{7DC67D}0.971 & \cellcolor[HTML]{92CC7E}0.948 & \cellcolor[HTML]{B0D580}0.913 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{DenseNet121}}      & Swin\_s          & \cellcolor[HTML]{FA9673}0.287                   & \cellcolor[HTML]{9BCE7F}0.937 & \cellcolor[HTML]{BAD780}0.902 & \cellcolor[HTML]{FEE783}0.802 & \cellcolor[HTML]{8DCB7E}0.952 & \cellcolor[HTML]{AAD380}0.920 & \cellcolor[HTML]{FEE983}0.816 & \cellcolor[HTML]{93CC7E}0.946 & \cellcolor[HTML]{B3D580}0.910 & \cellcolor[HTML]{F5E884}0.835 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{F98C71}0.222                   & \cellcolor[HTML]{C1DA81}0.893 & \cellcolor[HTML]{FEE783}0.800 & \cellcolor[HTML]{FDD67F}0.691 & \cellcolor[HTML]{BDD881}0.898 & \cellcolor[HTML]{FEE883}0.806 & \cellcolor[HTML]{FDD47F}0.680 & \cellcolor[HTML]{B8D780}0.904 & \cellcolor[HTML]{E3E383}0.856 & \cellcolor[HTML]{FEDA80}0.717 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & DenseNet121 & \cellcolor[HTML]{FA9974}0.310                   & \cellcolor[HTML]{95CD7E}0.943 & \cellcolor[HTML]{BED981}0.897 & \cellcolor[HTML]{FEE883}0.807 & \cellcolor[HTML]{8DCB7E}0.952 & \cellcolor[HTML]{A2D17F}0.929 & \cellcolor[HTML]{E7E583}0.850 & \cellcolor[HTML]{79C57D}0.976 & \cellcolor[HTML]{95CD7E}0.944 & \cellcolor[HTML]{E0E283}0.859 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Efficientnet-b2      & \cellcolor[HTML]{6BC17C}0.992                   & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{6CC17C}0.990 & \cellcolor[HTML]{68C07C}0.995 & \cellcolor[HTML]{71C27C}0.985 & \cellcolor[HTML]{67C07C}0.996 & \cellcolor[HTML]{6BC17C}0.992 & \cellcolor[HTML]{6FC27C}0.987 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{FA9C74}0.324                   & \cellcolor[HTML]{98CE7F}0.940 & \cellcolor[HTML]{BED981}0.897 & \cellcolor[HTML]{FEEA83}0.820 & \cellcolor[HTML]{8DCB7E}0.952 & \cellcolor[HTML]{AAD380}0.920 & \cellcolor[HTML]{E8E583}0.849 & \cellcolor[HTML]{79C57D}0.976 & \cellcolor[HTML]{9ECF7F}0.934 & \cellcolor[HTML]{C6DB81}0.888 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{Efficientnet-b2}} & Swin\_s          & \cellcolor[HTML]{FA9072}0.249                   & \cellcolor[HTML]{9ECF7F}0.933 & \cellcolor[HTML]{CADC81}0.883 & \cellcolor[HTML]{FEE382}0.774 & \cellcolor[HTML]{A5D27F}0.925 & \cellcolor[HTML]{BAD881}0.901 & \cellcolor[HTML]{FEE783}0.802 & \cellcolor[HTML]{99CE7F}0.940 & \cellcolor[HTML]{AFD480}0.914 & \cellcolor[HTML]{FEEA83}0.819 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{FA8E72}0.238                   & \cellcolor[HTML]{C3DA81}0.892 & \cellcolor[HTML]{FEE883}0.809 & \cellcolor[HTML]{FDD37F}0.677 & \cellcolor[HTML]{CEDD82}0.879 & \cellcolor[HTML]{FEE783}0.800 & \cellcolor[HTML]{FDD37F}0.673 & \cellcolor[HTML]{BFD981}0.896 & \cellcolor[HTML]{FEE983}0.812 & \cellcolor[HTML]{FDD680}0.696 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & DenseNet121         & \cellcolor[HTML]{FBAF78}0.445                   & \cellcolor[HTML]{8ACA7E}0.956 & \cellcolor[HTML]{A3D17F}0.927 & \cellcolor[HTML]{D8E082}0.867 & \cellcolor[HTML]{81C77D}0.966 & \cellcolor[HTML]{88C97E}0.958 & \cellcolor[HTML]{B1D580}0.912 & \cellcolor[HTML]{6DC17C}0.989 & \cellcolor[HTML]{7CC67D}0.972 & \cellcolor[HTML]{ACD380}0.918 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Efficientnet-b2      & \cellcolor[HTML]{FBAE78}0.438                   & \cellcolor[HTML]{87C97E}0.959 & \cellcolor[HTML]{A6D27F}0.924 & \cellcolor[HTML]{D2DE82}0.875 & \cellcolor[HTML]{8ACA7E}0.956 & \cellcolor[HTML]{B9D780}0.903 & \cellcolor[HTML]{E7E483}0.851 & \cellcolor[HTML]{88C97E}0.959 & \cellcolor[HTML]{A7D27F}0.924 & \cellcolor[HTML]{DCE182}0.863 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Resnet18 & \cellcolor[HTML]{8DCA7E}0.953                   & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{65BF7C}0.998 & \cellcolor[HTML]{66BF7C}0.997 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{Resnet18}}         & Swin\_s        & \cellcolor[HTML]{FA9573}0.282                   & \cellcolor[HTML]{AED480}0.916 & \cellcolor[HTML]{C4DA81}0.890 & \cellcolor[HTML]{FEE683}0.794 & \cellcolor[HTML]{A2D07F}0.929 & \cellcolor[HTML]{B8D780}0.904 & \cellcolor[HTML]{FEE783}0.803 & \cellcolor[HTML]{9FD07F}0.933 & \cellcolor[HTML]{B2D580}0.911 & \cellcolor[HTML]{F4E884}0.835 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{F98C71}0.225                   & \cellcolor[HTML]{BDD881}0.898 & \cellcolor[HTML]{FEE582}0.789 & \cellcolor[HTML]{FDCE7E}0.645 & \cellcolor[HTML]{C8DB81}0.886 & \cellcolor[HTML]{FEE683}0.796 & \cellcolor[HTML]{FDCC7E}0.630 & \cellcolor[HTML]{B3D680}0.909 & \cellcolor[HTML]{FBEA84}0.828 & \cellcolor[HTML]{FDD27F}0.668 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & DenseNet121        & \cellcolor[HTML]{FAA075}0.350                   & \cellcolor[HTML]{86C87D}0.961 & \cellcolor[HTML]{B5D680}0.907 & \cellcolor[HTML]{FEE683}0.795 & \cellcolor[HTML]{86C87D}0.961 & \cellcolor[HTML]{AFD480}0.915 & \cellcolor[HTML]{FEE983}0.811 & \cellcolor[HTML]{7BC57D}0.973 & \cellcolor[HTML]{9ECF7F}0.934 & \cellcolor[HTML]{E3E383}0.855 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Efficientnet-b2     & \cellcolor[HTML]{FBA376}0.367                   & \cellcolor[HTML]{79C57D}0.976 & \cellcolor[HTML]{ADD480}0.916 & \cellcolor[HTML]{F4E884}0.836 & \cellcolor[HTML]{7BC57D}0.973 & \cellcolor[HTML]{9CCF7F}0.936 & \cellcolor[HTML]{DDE283}0.862 & \cellcolor[HTML]{71C27C}0.985 & \cellcolor[HTML]{82C77D}0.965 & \cellcolor[HTML]{B4D680}0.909 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Resnet18 & \cellcolor[HTML]{FA9F75}0.343                   & \cellcolor[HTML]{83C87D}0.964 & \cellcolor[HTML]{B4D680}0.909 & \cellcolor[HTML]{FEE783}0.801 & \cellcolor[HTML]{83C87D}0.964 & \cellcolor[HTML]{ACD380}0.918 & \cellcolor[HTML]{F4E884}0.835 & \cellcolor[HTML]{7BC57D}0.973 & \cellcolor[HTML]{95CD7E}0.944 & \cellcolor[HTML]{CBDC81}0.882 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{\multirow{-25}{*}{X-Ray}}     & \multicolumn{1}{c|}{\multirow{-5}{*}{Swin\_s}}          & Swin\_s         & \cellcolor[HTML]{81C77D}0.967                   & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{64BF7C}0.999 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{65BF7C}0.998 & \cellcolor[HTML]{65BF7C}0.998 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \hline
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{F98971}0.207                   & \cellcolor[HTML]{FCB77A}0.500 & \cellcolor[HTML]{FEE783}0.800 & \cellcolor[HTML]{FCBF7B}0.545 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{E1E383}0.857 & \cellcolor[HTML]{FCB77A}0.500 & \cellcolor[HTML]{F8696B}0.000 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{E1E383}0.857 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{F97C6E}0.121                   & \cellcolor[HTML]{FCB77A}0.500 & \cellcolor[HTML]{FDC77D}0.600 & \cellcolor[HTML]{FBB078}0.455 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{FCC37C}0.571 & \cellcolor[HTML]{FBA175}0.357 & \cellcolor[HTML]{F8696B}0.000 & \cellcolor[HTML]{FA9D75}0.333 & \cellcolor[HTML]{FED980}0.714 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FDCD7E}0.636 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{F98C71}0.224                   & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FEE783}0.800 & \cellcolor[HTML]{FEEA83}0.818 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{E1E383}0.857 & \cellcolor[HTML]{FED980}0.714 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{E1E383}0.857 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{F97C6E}0.121                   & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FDC77D}0.600 & \cellcolor[HTML]{FDCD7E}0.636 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{FCC37C}0.571 & \cellcolor[HTML]{FCB77A}0.500 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FCC37C}0.571 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FDCD7E}0.636 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{ViT}}              & Swin\_s          & \cellcolor[HTML]{F98971}0.207                   & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{B4D680}0.909 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{E1E383}0.857 & \cellcolor[HTML]{FDCE7E}0.643 & \cellcolor[HTML]{F8696B}0.000 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{E1E383}0.857 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{F86B6B}0.017                   & \cellcolor[HTML]{F98871}0.200 & \cellcolor[HTML]{F8786E}0.100 & \cellcolor[HTML]{F8736D}0.067 & \cellcolor[HTML]{F98670}0.188 & \cellcolor[HTML]{F8776D}0.094 & \cellcolor[HTML]{F8706C}0.047 & \cellcolor[HTML]{FA9D75}0.333 & \cellcolor[HTML]{FCB77A}0.500 & \cellcolor[HTML]{F98D72}0.231 & \cellcolor[HTML]{FA9D75}0.333 & \cellcolor[HTML]{F98370}0.167 & \cellcolor[HTML]{F8766D}0.083 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{FBA276}0.363                   & \cellcolor[HTML]{FEDC81}0.733 & \cellcolor[HTML]{FDCD7E}0.633 & \cellcolor[HTML]{FCB579}0.483 & \cellcolor[HTML]{FEDF81}0.750 & \cellcolor[HTML]{FDD07E}0.656 & \cellcolor[HTML]{FDC97D}0.609 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{EBE683}0.846 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{F87A6E}0.110                   & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{FCB77A}0.500 & \cellcolor[HTML]{FBA276}0.367 & \cellcolor[HTML]{FDD57F}0.688 & \cellcolor[HTML]{FCB77A}0.500 & \cellcolor[HTML]{FBAB77}0.422 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{F6E984}0.833 & \cellcolor[HTML]{FDD680}0.692 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FCBF7B}0.550 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{F86E6C}0.037                   & \cellcolor[HTML]{FDC77D}0.600 & \cellcolor[HTML]{FA9874}0.300 & \cellcolor[HTML]{F98370}0.167 & \cellcolor[HTML]{FCC17C}0.563 & \cellcolor[HTML]{FA9A74}0.313 & \cellcolor[HTML]{F98470}0.172 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{F6E984}0.833 & \cellcolor[HTML]{FDD680}0.692 & \cellcolor[HTML]{FEDC81}0.733 & \cellcolor[HTML]{FBA276}0.367 & \cellcolor[HTML]{F98570}0.183 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{DenseNet121}}      & Swin\_s          & \cellcolor[HTML]{F86E6C}0.033                   & \cellcolor[HTML]{FDC77D}0.600 & \cellcolor[HTML]{FA9D75}0.333 & \cellcolor[HTML]{F98370}0.167 & \cellcolor[HTML]{FCC17C}0.563 & \cellcolor[HTML]{FA9A74}0.313 & \cellcolor[HTML]{F9816F}0.156 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{FCBE7B}0.538 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{FA9D75}0.333 & \cellcolor[HTML]{F98370}0.167 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{F86A6B}0.010                   & \cellcolor[HTML]{F98871}0.200 & \cellcolor[HTML]{F8786D}0.097 & \cellcolor[HTML]{F8706C}0.048 & \cellcolor[HTML]{F98871}0.200 & \cellcolor[HTML]{F8786D}0.097 & \cellcolor[HTML]{F8706C}0.048 & \cellcolor[HTML]{FDC77D}0.600 & \cellcolor[HTML]{FA9473}0.273 & \cellcolor[HTML]{F97D6E}0.130 & \cellcolor[HTML]{F98871}0.200 & \cellcolor[HTML]{F8786D}0.097 & \cellcolor[HTML]{F8706C}0.048 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{F86D6B}0.026                   & \cellcolor[HTML]{FCBD7B}0.533 & \cellcolor[HTML]{FA9172}0.258 & \cellcolor[HTML]{F97D6E}0.129 & \cellcolor[HTML]{FBB279}0.467 & \cellcolor[HTML]{FA9B74}0.323 & \cellcolor[HTML]{F9826F}0.159 & \cellcolor[HTML]{FDC77D}0.600 & \cellcolor[HTML]{FDCD7E}0.636 & \cellcolor[HTML]{FBAD78}0.435 & \cellcolor[HTML]{FCBD7B}0.533 & \cellcolor[HTML]{FA9172}0.258 & \cellcolor[HTML]{F97D6E}0.129 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{FEE081}0.753                   & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{80C77D}0.968 & \cellcolor[HTML]{9CCF7F}0.935 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{7FC77D}0.968 & \cellcolor[HTML]{FEE783}0.800 & \cellcolor[HTML]{B4D680}0.909 & \cellcolor[HTML]{D6E082}0.870 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{F86E6B}0.032                   & \cellcolor[HTML]{FDC77D}0.600 & \cellcolor[HTML]{FA9B74}0.323 & \cellcolor[HTML]{F9826F}0.161 & \cellcolor[HTML]{FDC77D}0.600 & \cellcolor[HTML]{FBA175}0.355 & \cellcolor[HTML]{F98470}0.175 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FEDB81}0.727 & \cellcolor[HTML]{FBA676}0.391 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{FA9B74}0.323 & \cellcolor[HTML]{F9826F}0.161 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{Efficientnet-b2}} & Swin\_s          & \cellcolor[HTML]{F86E6B}0.032                   & \cellcolor[HTML]{FCBD7B}0.533 & \cellcolor[HTML]{FA9B74}0.323 & \cellcolor[HTML]{F9826F}0.161 & \cellcolor[HTML]{FBB279}0.467 & \cellcolor[HTML]{FA9673}0.290 & \cellcolor[HTML]{F97F6F}0.143 & \cellcolor[HTML]{FDC77D}0.600 & \cellcolor[HTML]{FBB078}0.455 & \cellcolor[HTML]{FA9974}0.304 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{FA9B74}0.323 & \cellcolor[HTML]{F9826F}0.161 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{F86B6B}0.013                   & \cellcolor[HTML]{F9816F}0.158 & \cellcolor[HTML]{F8796E}0.105 & \cellcolor[HTML]{F8736C}0.065 & \cellcolor[HTML]{F9806F}0.150 & \cellcolor[HTML]{F8746D}0.075 & \cellcolor[HTML]{F8726C}0.062 & \cellcolor[HTML]{F98370}0.167 & \cellcolor[HTML]{FA9072}0.250 & \cellcolor[HTML]{F97B6E}0.120 & \cellcolor[HTML]{FA9272}0.263 & \cellcolor[HTML]{F97D6E}0.132 & \cellcolor[HTML]{F8736C}0.065 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{F86D6B}0.026                   & \cellcolor[HTML]{FBAB77}0.421 & \cellcolor[HTML]{FA8E72}0.237 & \cellcolor[HTML]{F97D6E}0.130 & \cellcolor[HTML]{FBA877}0.400 & \cellcolor[HTML]{F98C71}0.225 & \cellcolor[HTML]{F97C6E}0.123 & \cellcolor[HTML]{FCB77A}0.500 & \cellcolor[HTML]{FCC57C}0.583 & \cellcolor[HTML]{FA9B74}0.320 & \cellcolor[HTML]{FCBC7A}0.526 & \cellcolor[HTML]{FA9272}0.263 & \cellcolor[HTML]{F97D6E}0.130 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{F8776D}0.090                   & \cellcolor[HTML]{FDD57F}0.684 & \cellcolor[HTML]{FCBC7A}0.526 & \cellcolor[HTML]{FBA476}0.377 & \cellcolor[HTML]{FDCF7E}0.650 & \cellcolor[HTML]{FCB479}0.475 & \cellcolor[HTML]{FBA376}0.370 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{F6E984}0.833 & \cellcolor[HTML]{FDC77D}0.600 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{A9D380}0.921 & \cellcolor[HTML]{FBB078}0.455 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{FBA877}0.404                   & \cellcolor[HTML]{EFE784}0.842 & \cellcolor[HTML]{FEE582}0.789 & \cellcolor[HTML]{FDD57F}0.688 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{90CB7E}0.950 & \cellcolor[HTML]{FEDF81}0.753 & \cellcolor[HTML]{F6E984}0.833 & \cellcolor[HTML]{F6E984}0.833 & \cellcolor[HTML]{FDD47F}0.680 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{Resnet18}}         & Swin\_s          & \cellcolor[HTML]{F86D6B}0.026                   & \cellcolor[HTML]{FBA376}0.368 & \cellcolor[HTML]{FA9272}0.263 & \cellcolor[HTML]{F97D6E}0.130 & \cellcolor[HTML]{FBB078}0.450 & \cellcolor[HTML]{FA9072}0.250 & \cellcolor[HTML]{F97C6E}0.123 & \cellcolor[HTML]{FCB77A}0.500 & \cellcolor[HTML]{FA9D75}0.333 & \cellcolor[HTML]{FBA877}0.400 & \cellcolor[HTML]{FCBC7A}0.526 & \cellcolor[HTML]{FA9272}0.263 & \cellcolor[HTML]{F97D6E}0.130 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & ViT              & \cellcolor[HTML]{F86B6B}0.014                   & \cellcolor[HTML]{F9806F}0.150 & \cellcolor[HTML]{F97C6E}0.122 & \cellcolor[HTML]{F8726C}0.060 & \cellcolor[HTML]{F97D6E}0.130 & \cellcolor[HTML]{F87A6E}0.109 & \cellcolor[HTML]{F8716C}0.054 & \cellcolor[HTML]{F97F6F}0.143 & \cellcolor[HTML]{F98871}0.200 & \cellcolor[HTML]{F9826F}0.161 & \cellcolor[HTML]{FA9874}0.300 & \cellcolor[HTML]{F9806F}0.146 & \cellcolor[HTML]{F8746D}0.072 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & DenseNet121      & \cellcolor[HTML]{F86C6B}0.022                   & \cellcolor[HTML]{FBB078}0.450 & \cellcolor[HTML]{F98B71}0.220 & \cellcolor[HTML]{F87A6E}0.108 & \cellcolor[HTML]{FBAD78}0.435 & \cellcolor[HTML]{F98B71}0.217 & \cellcolor[HTML]{F87A6E}0.109 & \cellcolor[HTML]{E1E383}0.857 & \cellcolor[HTML]{FBB279}0.467 & \cellcolor[HTML]{FA9B74}0.323 & \cellcolor[HTML]{FBB078}0.450 & \cellcolor[HTML]{F98B71}0.220 & \cellcolor[HTML]{F87A6E}0.108 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Efficientnet-b2 & \cellcolor[HTML]{F8746D}0.072                   & \cellcolor[HTML]{FDCF7E}0.650 & \cellcolor[HTML]{FBAE78}0.439 & \cellcolor[HTML]{FA9C74}0.325 & \cellcolor[HTML]{FEDD81}0.739 & \cellcolor[HTML]{FCBE7B}0.543 & \cellcolor[HTML]{FBA175}0.359 & \cellcolor[HTML]{FED980}0.714 & \cellcolor[HTML]{FDD27F}0.667 & \cellcolor[HTML]{FCBA7A}0.516 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{FEDC81}0.732 & \cellcolor[HTML]{FBA275}0.361 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                   & Resnet18         & \cellcolor[HTML]{F86D6B}0.027                   & \cellcolor[HTML]{FBB078}0.450 & \cellcolor[HTML]{FA9373}0.268 & \cellcolor[HTML]{F97D6F}0.133 & \cellcolor[HTML]{FBAD78}0.435 & \cellcolor[HTML]{FA8E72}0.239 & \cellcolor[HTML]{F97B6E}0.120 & \cellcolor[HTML]{FED980}0.714 & \cellcolor[HTML]{FBB279}0.467 & \cellcolor[HTML]{FBA175}0.355 & \cellcolor[HTML]{FCBF7B}0.550 & \cellcolor[HTML]{FA9373}0.268 & \cellcolor[HTML]{F97D6F}0.133 \\
\multicolumn{1}{|c|}{\multirow{-25}{*}{Road Sign}} & \multicolumn{1}{c|}{\multirow{-5}{*}{Swin\_s}}          & Swin\_s          & \cellcolor[HTML]{FA9473}0.275                   & \cellcolor[HTML]{FEE783}0.800 & \cellcolor[HTML]{FDD47F}0.683 & \cellcolor[HTML]{FDC67C}0.590 & \cellcolor[HTML]{D6E082}0.870 & \cellcolor[HTML]{FEDA80}0.717 & \cellcolor[HTML]{FDC77D}0.598 & \cellcolor[HTML]{E1E383}0.857 & \cellcolor[HTML]{FEDC81}0.733 & \cellcolor[HTML]{FCBF7B}0.548 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 & \cellcolor[HTML]{63BE7B}1.000 \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{|ccc|c|ccc|ccc|ccc|ccc|}
\hline
\multicolumn{3}{|c|}{}                                                                                                       & Lower B.                     & \multicolumn{3}{c|}{SoftMax}                                                               & \multicolumn{3}{c|}{SoftMax+Noise}                                                         & \multicolumn{3}{c|}{HET}                                                                   & \multicolumn{3}{c|}{Upper B.}                                                              \\ \cline{4-16} 
                                                  & Surrogate                                              & Victim          & ~                            & 5\%                          & 10\%                         & 20\%                         & 5\%                          & 10\%                         & 20\%                         & 5\%                          & 10\%                         & 20\%                         & 5\%                          & 10\%                         & 20\%                         \\ \hline
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & ViT\_l\_16      & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{77C47D}0.95 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{FBAC77}0.31 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{9ECF7F}0.85 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{FBA376}0.27 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{F97E6F}0.10 & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FCB97A}0.37 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{ViT\_b\_16}}      & Swin\_s         & \cellcolor[HTML]{FA9874}0.22 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{ECE683}0.65 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{67C07C}0.99 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & ViT\_b\_16      & \cellcolor[HTML]{FA9A74}0.23 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{ECE683}0.65 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{65BF7C}0.99 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & DenseNet161     & \cellcolor[HTML]{FCBB7A}0.38 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{FBA576}0.28 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FDCE7E}0.47 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{DenseNet121}}     & Swin\_s         & \cellcolor[HTML]{FA9272}0.19 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{7DC67D}0.93 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & ViT\_b\_16      & \cellcolor[HTML]{FBA175}0.26 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{FCBD7B}0.39 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{77C47D}0.95 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Efficientnet-b1 & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{77C47D}0.95 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{Efficientnet-b2}} & Swin\_s         & \cellcolor[HTML]{FA9A74}0.23 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98971}0.15 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{68C07C}0.99 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & ViT\_b\_16      & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{68C07C}0.99 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{FCBD7B}0.39 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{FBA576}0.28 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Resnet34        & \cellcolor[HTML]{FCBB7A}0.38 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{Resnet18}}        & Swin\_s         & \cellcolor[HTML]{FA9272}0.19 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{F98971}0.15 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{7FC67D}0.93 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & ViT\_b\_16      & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{FBA175}0.26 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FCB77A}0.36 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{\multirow{-25}{*}{ImageNet}} & \multicolumn{1}{c|}{\multirow{-5}{*}{Swin\_s}}         & Swin\_t         & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\ \hline
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{F8766D}0.06 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8736D}0.05 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F97E6F}0.10 & \cellcolor[HTML]{F97E6F}0.10 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{E4E483}0.67 & \cellcolor[HTML]{FBB178}0.34 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{D5DF82}0.71 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{9ECF7F}0.85 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Efficientnet-b0 & \cellcolor[HTML]{F98B71}0.16 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B0D480}0.81 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{F8766D}0.06 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8736D}0.05 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{F0E784}0.64 & \cellcolor[HTML]{FBAE78}0.32 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{ViT}}             & Swin\_s         & \cellcolor[HTML]{FA9072}0.18 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8BCA7E}0.90 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{FBAE78}0.32 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{D1DE82}0.72 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Efficientnet-b0 & \cellcolor[HTML]{FCB77A}0.36 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{9ECF7F}0.85 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FBB279}0.34 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{9ECF7F}0.85 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{DenseNet121}}     & Swin\_s         & \cellcolor[HTML]{FA9072}0.18 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{A3D17F}0.84 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{FBB279}0.34 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{ECE683}0.65 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Efficientnet-b0 & \cellcolor[HTML]{FBAE78}0.32 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{F97E6F}0.10 & \cellcolor[HTML]{F98971}0.15 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{9ECF7F}0.85 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{Efficientnet-b0}} & Swin\_s         & \cellcolor[HTML]{FA9673}0.21 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F97E6F}0.10 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{6BC17C}0.98 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{FBA777}0.29 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{FA9D75}0.24 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{C5DB81}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{77C47D}0.95 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Efficientnet-b0 & \cellcolor[HTML]{F98B71}0.16 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{A4D17F}0.84 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FA9874}0.22 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{B1D580}0.80 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{FEE081}0.55 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{7BC57D}0.94 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{\multirow{-5}{*}{Resnet18}}        & Swin\_s         & \cellcolor[HTML]{F98770}0.14 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{F97E6F}0.10 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{C4DA81}0.75 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{FCB479}0.35 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{FDCE7E}0.47 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9F75}0.25 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{FDCA7D}0.45 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Efficientnet-b0 & \cellcolor[HTML]{F98770}0.14 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FBAA77}0.30 & \cellcolor[HTML]{F98971}0.15 & \cellcolor[HTML]{FFEB84}0.60 & \cellcolor[HTML]{D8E082}0.70 & \cellcolor[HTML]{FEE081}0.55 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{CBDC81}0.74 \\
\multicolumn{1}{|c|}{}                            & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FBAC77}0.31 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FCBF7B}0.40 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{8ACA7E}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{\multirow{-25}{*}{CIFAR10}}    & \multicolumn{1}{c|}{\multirow{-5}{*}{Swin\_s}}         & Swin\_s         & \cellcolor[HTML]{F9806F}0.11 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8736D}0.05 & \cellcolor[HTML]{FA9473}0.20 & \cellcolor[HTML]{F97E6F}0.10 & \cellcolor[HTML]{F8736D}0.05 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{FDD57F}0.50 & \cellcolor[HTML]{FEE081}0.55 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{67C07C}0.99 & \cellcolor[HTML]{FEE382}0.57 \\ \hline
\end{tabular}

==> (inline-3) <==
\begin{tabular}{|ccc|c|ccc|ccc|ccc|ccc|}
\hline
\multicolumn{3}{|c|}{}                                                                                                        &                              & \multicolumn{3}{c|}{SoftMax}                                                               & \multicolumn{3}{c|}{SoftMax}                                                               & \multicolumn{3}{c|}{HET}                                                                   & \multicolumn{3}{c|}{Upper B.}                                                              \\ \cline{5-16} 
                                                   & Surrogate                                              & Victim          & \multirow{-2}{*}{Lower B.}   & 5\%                          & 10\%                         & 20\%                         & 5\%                          & 10\%                         & 20\%                         & 5\%                          & 10\%                         & 20\%                         & 5\%                          & 10\%                         & 20\%                         \\ \hline
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{C9DC81}0.61 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{BED981}0.65 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{FDD780}0.34 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FEDA80}0.35 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FCBA7A}0.25 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{A4D17F}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{DEE283}0.53 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{D8E082}0.55 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{D8E082}0.55 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{A4D17F}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FEDD81}0.36 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{E6E483}0.50 & \cellcolor[HTML]{F3E884}0.45 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{7DC67D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{ViT}}             & Swin\_s         & \cellcolor[HTML]{FDD07F}0.32 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FCBA7A}0.25 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{A4D17F}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{FBAD78}0.21 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FCBA7A}0.25 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{F3E884}0.45 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{F3E884}0.45 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{65BF7C}0.99 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{90CB7E}0.83 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{D8E082}0.55 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{D8E082}0.55 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{7DC67D}0.90 & \cellcolor[HTML]{BED981}0.65 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FEE783}0.39 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{F3E884}0.45 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{E6E483}0.50 & \cellcolor[HTML]{F3E884}0.45 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{BED981}0.65 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{64BF7C}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{DenseNet121}}     & Swin\_s         & \cellcolor[HTML]{FCB77A}0.24 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{FCBA7A}0.25 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FEDA80}0.35 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{D8E082}0.55 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{71C37C}0.95 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{FBAD78}0.21 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FA9974}0.15 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{6CC17C}0.97 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{FCBD7B}0.26 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{A4D17F}0.75 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{66BF7C}0.99 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FCB379}0.23 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{D8E082}0.55 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{72C37C}0.94 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{Efficientnet-b2}} & Swin\_s         & \cellcolor[HTML]{FBA376}0.18 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FEDA80}0.35 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FA9974}0.15 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{E6E483}0.50 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{84C87D}0.88 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{FBAD78}0.21 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{65BF7C}0.99 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{D8E082}0.55 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{F3E884}0.45 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{E6E483}0.50 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{7DC67D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{CEDD82}0.59 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{E6E483}0.50 & \cellcolor[HTML]{F3E884}0.45 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{BED981}0.65 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{66BF7C}0.99 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{Resnet18}}        & Swin\_s         & \cellcolor[HTML]{FCBA7A}0.25 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{67C07C}0.99 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{FCB77A}0.24 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FCBA7A}0.25 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{E6E483}0.50 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{F0E784}0.46 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{E6E483}0.50 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{D8E082}0.55 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{7DC67D}0.90 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{DEE283}0.53 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{BED981}0.65 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{FEDD81}0.36 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{B1D580}0.70 & \cellcolor[HTML]{D8E082}0.55 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{\multirow{-25}{*}{X-Ray}}     & \multicolumn{1}{c|}{\multirow{-5}{*}{Swin\_s}}         & Swin\_s         & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\ \hline
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FA9974}0.15 & \cellcolor[HTML]{ADD480}0.72 & \cellcolor[HTML]{EDE683}0.47 & \cellcolor[HTML]{FCB77A}0.24 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{F86C6B}0.01 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{F97C6E}0.06 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{E6E483}0.50 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{7BC57D}0.91 & \cellcolor[HTML]{D6E082}0.56 & \cellcolor[HTML]{FCC37C}0.28 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{F8726C}0.03 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FA9974}0.15 & \cellcolor[HTML]{CFDE82}0.59 & \cellcolor[HTML]{FDC87D}0.29 & \cellcolor[HTML]{FA9874}0.15 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{ViT}}             & Swin\_s         & \cellcolor[HTML]{F8726C}0.03 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FA9974}0.15 & \cellcolor[HTML]{CADC81}0.61 & \cellcolor[HTML]{FDCB7D}0.30 & \cellcolor[HTML]{FA9A74}0.15 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{F86C6B}0.01 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{FDCD7E}0.31 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FA9974}0.15 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{D8E082}0.55 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{6BC17C}0.97 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{F97C6E}0.06 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{E6E483}0.50 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{CADC81}0.61 & \cellcolor[HTML]{FDCB7D}0.30 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{F8726C}0.03 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FA9974}0.15 & \cellcolor[HTML]{BAD881}0.67 & \cellcolor[HTML]{FDD680}0.34 & \cellcolor[HTML]{FA9F75}0.17 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{DenseNet121}}     & Swin\_s         & \cellcolor[HTML]{F86F6C}0.02 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F6E984}0.44 & \cellcolor[HTML]{FBB078}0.22 & \cellcolor[HTML]{F98C71}0.11 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{F86C6B}0.01 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{F86C6B}0.01 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{AAD380}0.73 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{A4D17F}0.75 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{8ACA7E}0.85 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{7DC67D}0.90 & \cellcolor[HTML]{7DC67D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{F86F6C}0.02 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{CDDD82}0.59 & \cellcolor[HTML]{FDC97D}0.30 & \cellcolor[HTML]{FA9974}0.15 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{Efficientnet-b2}} & Swin\_s         & \cellcolor[HTML]{F86F6C}0.02 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{F86C6B}0.01 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{F86C6B}0.01 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{FCBF7B}0.27 & \cellcolor[HTML]{FA9473}0.13 & \cellcolor[HTML]{F97E6F}0.07 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FCBA7A}0.25 & \cellcolor[HTML]{69C07C}0.98 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{FDCA7D}0.30 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{DBE182}0.54 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FEDA80}0.35 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{7DC67D}0.90 & \cellcolor[HTML]{7DC67D}0.90 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{\multirow{-5}{*}{Resnet18}}        & Swin\_s         & \cellcolor[HTML]{F86F6C}0.02 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 \\ \cline{2-16} 
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & ViT             & \cellcolor[HTML]{F86C6B}0.01 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & DenseNet121     & \cellcolor[HTML]{F86C6B}0.01 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{F8796E}0.05 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Efficientnet-b2 & \cellcolor[HTML]{F97F6F}0.07 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{CCDD82}0.60 & \cellcolor[HTML]{FEDA80}0.35 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{AFD480}0.71 & \cellcolor[HTML]{FEDC81}0.36 \\
\multicolumn{1}{|c|}{}                             & \multicolumn{1}{c|}{}                                  & Resnet18        & \cellcolor[HTML]{F8756D}0.04 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{FFEB84}0.40 & \cellcolor[HTML]{FDCA7D}0.30 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{C2DA81}0.64 & \cellcolor[HTML]{FDD07E}0.32 & \cellcolor[HTML]{FA9C74}0.16 \\
\multicolumn{1}{|c|}{\multirow{-25}{*}{Road Sign}} & \multicolumn{1}{c|}{\multirow{-5}{*}{Swin\_s}}         & Swin\_s         & \cellcolor[HTML]{DEE283}0.53 & \cellcolor[HTML]{F8696B}0.00 & \cellcolor[HTML]{F98971}0.10 & \cellcolor[HTML]{FCBA7A}0.25 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{FBAA77}0.20 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{97CD7E}0.80 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{63BE7B}1.00 & \cellcolor[HTML]{66BF7C}0.99 \\ \hline
\end{tabular}
\begin{tabular}{c}
        ImageNet\\
        \includegraphics[width=\columnwidth]{figures/pertubation_ranking/ImageNet_pertubation_ranking.pdf}\vspace{-1.5em} \\
        CIFAR10\\
        \includegraphics[width=\columnwidth]{figures/pertubation_ranking/cifar_pertubation_ranking.pdf}\vspace{-1.5em} \\
        Road Sign\\
        \includegraphics[width=\columnwidth]{figures/pertubation_ranking/road_sign_pertubation_ranking.pdf}\vspace{-1.5em} \\
        X-Ray\\
        \includegraphics[width=\columnwidth]{figures/pertubation_ranking/xray_pertubation_ranking.pdf}\vspace{-2em} \\
    \end{tabular}
